Physics from the lattice: glueballs in QCD; topology; SU(N) for all N

Lectures given at the Isaac Newton Institute, NATO-ASI School on "Confinement, Duality and Non-Perturbative Aspects of QCD", 23 June - 4 July, 1997.

==> plot_glue0m.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,383){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,736){\makebox(0,0)[r]{{$4$}}}
\put(1436.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1088){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1441){\makebox(0,0)[r]{{$6$}}}
\put(1436.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.02$}}}}
\put(387.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.04$}}}}
\put(654.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.06$}}}}
\put(922.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.08$}}}}
\put(1189.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,912){\makebox(0,0){{\Large{${m_{0^{-+}} \over {\surd\sigma}}$}}}}
\put(788,-89){\makebox(0,0){{\large{$a^2\sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(318,1152){\circle*{12}}
\put(465,1342){\circle*{12}}
\put(759,1342){\circle*{12}}
\put(1032,1546){\circle*{12}}
\put(318.0,1035.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(308.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(308.0,1268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,1166.0){\rule[-0.200pt]{0.400pt}{84.797pt}}
\put(455.0,1166.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,1518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,1116.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(749.0,1116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,1567.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1032.0,1300.0){\rule[-0.200pt]{0.400pt}{118.764pt}}
\put(1022.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1022.0,1793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,1077){\usebox{\plotpoint}}
\put(120.00,1077.00){\usebox{\plotpoint}}
\put(138.36,1086.68){\usebox{\plotpoint}}
\put(156.77,1096.26){\usebox{\plotpoint}}
\multiput(160,1098)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(175.63,1104.88){\usebox{\plotpoint}}
\put(194.02,1114.51){\usebox{\plotpoint}}
\put(212.40,1124.14){\usebox{\plotpoint}}
\multiput(214,1125)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(230.89,1133.56){\usebox{\plotpoint}}
\put(249.30,1143.15){\usebox{\plotpoint}}
\multiput(255,1146)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(268.05,1152.03){\usebox{\plotpoint}}
\put(286.55,1161.45){\usebox{\plotpoint}}
\put(304.98,1170.99){\usebox{\plotpoint}}
\multiput(309,1173)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(323.33,1180.67){\usebox{\plotpoint}}
\put(341.81,1190.13){\usebox{\plotpoint}}
\put(360.26,1199.63){\usebox{\plotpoint}}
\multiput(363,1201)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(379.02,1208.51){\usebox{\plotpoint}}
\put(397.46,1218.02){\usebox{\plotpoint}}
\put(415.94,1227.47){\usebox{\plotpoint}}
\multiput(417,1228)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(434.30,1237.15){\usebox{\plotpoint}}
\put(452.72,1246.70){\usebox{\plotpoint}}
\multiput(457,1249)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(471.59,1255.32){\usebox{\plotpoint}}
\put(489.95,1264.98){\usebox{\plotpoint}}
\put(508.35,1274.58){\usebox{\plotpoint}}
\multiput(511,1276)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(526.85,1283.99){\usebox{\plotpoint}}
\put(545.23,1293.62){\usebox{\plotpoint}}
\put(563.61,1303.25){\usebox{\plotpoint}}
\multiput(565,1304)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(582.48,1311.87){\usebox{\plotpoint}}
\put(600.89,1321.45){\usebox{\plotpoint}}
\multiput(606,1324)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(619.25,1331.12){\usebox{\plotpoint}}
\put(637.74,1340.55){\usebox{\plotpoint}}
\put(656.17,1350.09){\usebox{\plotpoint}}
\multiput(660,1352)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(674.57,1359.67){\usebox{\plotpoint}}
\put(693.37,1368.43){\usebox{\plotpoint}}
\put(711.83,1377.91){\usebox{\plotpoint}}
\multiput(714,1379)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(730.19,1387.59){\usebox{\plotpoint}}
\put(748.63,1397.11){\usebox{\plotpoint}}
\put(767.11,1406.56){\usebox{\plotpoint}}
\multiput(768,1407)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(785.87,1415.43){\usebox{\plotpoint}}
\put(804.29,1425.00){\usebox{\plotpoint}}
\multiput(808,1427)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(822.78,1434.42){\usebox{\plotpoint}}
\put(841.15,1444.07){\usebox{\plotpoint}}
\put(859.55,1453.68){\usebox{\plotpoint}}
\multiput(862,1455)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(878.10,1462.97){\usebox{\plotpoint}}
\put(896.83,1471.91){\usebox{\plotpoint}}
\put(915.20,1481.57){\usebox{\plotpoint}}
\multiput(916,1482)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(933.69,1490.99){\usebox{\plotpoint}}
\put(952.11,1500.56){\usebox{\plotpoint}}
\multiput(957,1503)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(970.48,1510.21){\usebox{\plotpoint}}
\put(989.32,1518.87){\usebox{\plotpoint}}
\put(1007.77,1528.38){\usebox{\plotpoint}}
\multiput(1011,1530)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1026.13,1538.06){\usebox{\plotpoint}}
\put(1044.59,1547.55){\usebox{\plotpoint}}
\put(1063.05,1557.02){\usebox{\plotpoint}}
\multiput(1065,1558)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1081.50,1566.50){\usebox{\plotpoint}}
\put(1100.22,1575.42){\usebox{\plotpoint}}
\put(1118.71,1584.85){\usebox{\plotpoint}}
\multiput(1119,1585)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1137.06,1594.53){\usebox{\plotpoint}}
\put(1155.48,1604.10){\usebox{\plotpoint}}
\multiput(1159,1606)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1174.00,1613.46){\usebox{\plotpoint}}
\put(1192.74,1622.37){\usebox{\plotpoint}}
\put(1211.13,1631.99){\usebox{\plotpoint}}
\multiput(1213,1633)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1229.63,1641.41){\usebox{\plotpoint}}
\put(1248.02,1651.01){\usebox{\plotpoint}}
\put(1266.39,1660.67){\usebox{\plotpoint}}
\multiput(1267,1661)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1285.01,1669.85){\usebox{\plotpoint}}
\put(1303.71,1678.85){\usebox{\plotpoint}}
\multiput(1308,1681)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1322.06,1688.53){\usebox{\plotpoint}}
\put(1340.54,1697.98){\usebox{\plotpoint}}
\put(1358.99,1707.49){\usebox{\plotpoint}}
\multiput(1362,1709)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1377.34,1717.17){\usebox{\plotpoint}}
\put(1396.01,1726.24){\usebox{\plotpoint}}
\put(1414.67,1735.33){\usebox{\plotpoint}}
\multiput(1416,1736)(18.275,9.840){0}{\usebox{\plotpoint}}
\put(1433.03,1745.01){\usebox{\plotpoint}}
\put(1451.46,1754.55){\usebox{\plotpoint}}
\put(1456,1757){\usebox{\plotpoint}}
\end{picture}


==> plot_glue0p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,383){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,736){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1088){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1441){\makebox(0,0)[r]{{$4$}}}
\put(1436.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1793){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,1793.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(491.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(491.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(862.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.15$}}}}
\put(1233.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,912){\makebox(0,0){{\Large{${m_{0^{++}} \over {\surd\sigma}}$}}}}
\put(788,-89){\makebox(0,0){{\large{$a^2\sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(231,1233){\circle*{12}}
\put(312,1257){\circle*{12}}
\put(475,1176){\circle*{12}}
\put(627,1123){\circle*{12}}
\put(1129,894){\circle*{12}}
\put(231.0,1190.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(221.0,1190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,1275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(312.0,1212.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(302.0,1212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(302.0,1303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,1138.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(465.0,1138.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,1215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,1088.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(617.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,1159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,856.0){\rule[-0.200pt]{0.400pt}{18.549pt}}
\put(1119.0,856.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,933.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(229,1286){\makebox(0,0){$\times$}}
\put(330,1250){\makebox(0,0){$\times$}}
\put(575,1138){\makebox(0,0){$\times$}}
\put(763,1056){\makebox(0,0){$\times$}}
\put(1115,965){\makebox(0,0){$\times$}}
\put(229.0,1250.0){\rule[-0.200pt]{0.400pt}{17.104pt}}
\put(219.0,1250.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(219.0,1321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(330.0,1226.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(320.0,1226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,1275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(575.0,1123.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(565.0,1123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(565.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(763.0,1004.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(753.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(753.0,1109.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1115.0,937.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1105.0,937.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1105.0,993.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,1316){\usebox{\plotpoint}}
\put(120.00,1316.00){\usebox{\plotpoint}}
\put(139.43,1308.70){\usebox{\plotpoint}}
\put(158.87,1301.44){\usebox{\plotpoint}}
\multiput(160,1301)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(178.02,1293.45){\usebox{\plotpoint}}
\put(197.49,1286.25){\usebox{\plotpoint}}
\multiput(201,1285)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(216.92,1278.96){\usebox{\plotpoint}}
\put(236.39,1271.77){\usebox{\plotpoint}}
\multiput(241,1270)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(255.89,1264.66){\usebox{\plotpoint}}
\put(275.32,1257.38){\usebox{\plotpoint}}
\put(294.41,1249.27){\usebox{\plotpoint}}
\multiput(295,1249)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(313.89,1242.12){\usebox{\plotpoint}}
\put(333.36,1234.94){\usebox{\plotpoint}}
\multiput(336,1234)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(352.79,1227.65){\usebox{\plotpoint}}
\put(372.26,1220.44){\usebox{\plotpoint}}
\multiput(376,1219)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(391.75,1213.33){\usebox{\plotpoint}}
\put(411.00,1205.57){\usebox{\plotpoint}}
\multiput(417,1203)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(430.28,1197.90){\usebox{\plotpoint}}
\put(449.78,1190.78){\usebox{\plotpoint}}
\put(469.26,1183.62){\usebox{\plotpoint}}
\multiput(471,1183)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(488.69,1176.33){\usebox{\plotpoint}}
\put(508.14,1169.10){\usebox{\plotpoint}}
\multiput(511,1168)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(527.30,1161.12){\usebox{\plotpoint}}
\put(546.75,1153.88){\usebox{\plotpoint}}
\multiput(552,1152)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(566.18,1146.58){\usebox{\plotpoint}}
\put(585.66,1139.44){\usebox{\plotpoint}}
\put(605.15,1132.30){\usebox{\plotpoint}}
\multiput(606,1132)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(624.58,1125.01){\usebox{\plotpoint}}
\put(643.73,1117.05){\usebox{\plotpoint}}
\multiput(646,1116)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(663.16,1109.78){\usebox{\plotpoint}}
\put(682.62,1102.56){\usebox{\plotpoint}}
\multiput(687,1101)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(702.05,1095.27){\usebox{\plotpoint}}
\put(721.53,1088.10){\usebox{\plotpoint}}
\multiput(727,1086)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(741.03,1080.99){\usebox{\plotpoint}}
\put(760.09,1072.83){\usebox{\plotpoint}}
\put(779.53,1065.56){\usebox{\plotpoint}}
\multiput(781,1065)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(799.03,1058.45){\usebox{\plotpoint}}
\put(818.49,1051.25){\usebox{\plotpoint}}
\multiput(822,1050)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(837.92,1043.96){\usebox{\plotpoint}}
\put(857.39,1036.77){\usebox{\plotpoint}}
\multiput(862,1035)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(876.55,1028.79){\usebox{\plotpoint}}
\put(895.98,1021.51){\usebox{\plotpoint}}
\put(915.42,1014.22){\usebox{\plotpoint}}
\multiput(916,1014)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(934.92,1007.11){\usebox{\plotpoint}}
\put(954.39,999.93){\usebox{\plotpoint}}
\multiput(957,999)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(973.82,992.64){\usebox{\plotpoint}}
\put(993.03,984.83){\usebox{\plotpoint}}
\multiput(997,983)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1012.42,977.46){\usebox{\plotpoint}}
\put(1031.86,970.19){\usebox{\plotpoint}}
\multiput(1038,968)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1051.29,962.90){\usebox{\plotpoint}}
\put(1070.78,955.78){\usebox{\plotpoint}}
\put(1090.26,948.62){\usebox{\plotpoint}}
\multiput(1092,948)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(1109.32,940.46){\usebox{\plotpoint}}
\put(1128.78,933.24){\usebox{\plotpoint}}
\multiput(1132,932)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1148.28,926.12){\usebox{\plotpoint}}
\put(1167.73,918.88){\usebox{\plotpoint}}
\multiput(1173,917)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1187.16,911.59){\usebox{\plotpoint}}
\put(1206.65,904.44){\usebox{\plotpoint}}
\put(1225.82,896.51){\usebox{\plotpoint}}
\multiput(1227,896)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1245.22,889.14){\usebox{\plotpoint}}
\put(1264.67,881.90){\usebox{\plotpoint}}
\multiput(1267,881)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1284.17,874.78){\usebox{\plotpoint}}
\put(1303.63,867.56){\usebox{\plotpoint}}
\multiput(1308,866)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1323.01,860.14){\usebox{\plotpoint}}
\put(1342.19,852.23){\usebox{\plotpoint}}
\put(1361.69,845.11){\usebox{\plotpoint}}
\multiput(1362,845)(19.372,-7.451){0}{\usebox{\plotpoint}}
\put(1381.12,837.82){\usebox{\plotpoint}}
\put(1400.56,830.55){\usebox{\plotpoint}}
\multiput(1402,830)(19.546,-6.981){0}{\usebox{\plotpoint}}
\put(1420.05,823.44){\usebox{\plotpoint}}
\put(1439.52,816.24){\usebox{\plotpoint}}
\multiput(1443,815)(18.845,-8.698){0}{\usebox{\plotpoint}}
\put(1456,809){\usebox{\plotpoint}}
\end{picture}


==> plot_glue2p.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,383){\makebox(0,0)[r]{{$3$}}}
\put(1436.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,736){\makebox(0,0)[r]{{$4$}}}
\put(1436.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1088){\makebox(0,0)[r]{{$5$}}}
\put(1436.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1441){\makebox(0,0)[r]{{$6$}}}
\put(1436.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(387.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.02$}}}}
\put(387.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.04$}}}}
\put(654.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(922,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.06$}}}}
\put(922.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1189,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.08$}}}}
\put(1189.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,912){\makebox(0,0){{\Large{${m_{2^{++}} \over {\surd\sigma}}$}}}}
\put(788,-89){\makebox(0,0){{\large{$a^2\sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(319,1092){\circle*{12}}
\put(465,1176){\circle*{12}}
\put(759,1109){\circle*{12}}
\put(1032,1138){\circle*{12}}
\put(319.0,1042.0){\rule[-0.200pt]{0.400pt}{23.849pt}}
\put(309.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,1141.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,1130.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(455.0,1130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(455.0,1222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,1067.0){\rule[-0.200pt]{0.400pt}{20.476pt}}
\put(749.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(749.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1032.0,1085.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1022.0,1085.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1022.0,1190.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316,1169){\makebox(0,0){$\times$}}
\put(498,1060){\makebox(0,0){$\times$}}
\put(940,1067){\makebox(0,0){$\times$}}
\put(316.0,1102.0){\rule[-0.200pt]{0.400pt}{32.281pt}}
\put(306.0,1102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,1236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(498.0,1004.0){\rule[-0.200pt]{0.400pt}{26.981pt}}
\put(488.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(488.0,1116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(940.0,1039.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(930.0,1039.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(930.0,1095.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,1141){\usebox{\plotpoint}}
\put(120.00,1141.00){\usebox{\plotpoint}}
\put(140.70,1139.45){\usebox{\plotpoint}}
\multiput(147,1139)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.43,1138.90){\usebox{\plotpoint}}
\put(182.13,1137.37){\usebox{\plotpoint}}
\multiput(187,1137)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(202.83,1135.86){\usebox{\plotpoint}}
\put(223.56,1135.00){\usebox{\plotpoint}}
\multiput(228,1135)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(244.26,1133.77){\usebox{\plotpoint}}
\put(264.96,1132.23){\usebox{\plotpoint}}
\multiput(268,1132)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(285.66,1130.72){\usebox{\plotpoint}}
\put(306.39,1130.00){\usebox{\plotpoint}}
\multiput(309,1130)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(327.09,1128.64){\usebox{\plotpoint}}
\put(347.79,1127.09){\usebox{\plotpoint}}
\multiput(349,1127)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(368.51,1126.00){\usebox{\plotpoint}}
\put(389.23,1125.05){\usebox{\plotpoint}}
\multiput(390,1125)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(409.93,1123.51){\usebox{\plotpoint}}
\multiput(417,1123)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(430.63,1122.00){\usebox{\plotpoint}}
\put(451.36,1121.43){\usebox{\plotpoint}}
\multiput(457,1121)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(472.06,1119.92){\usebox{\plotpoint}}
\put(492.76,1118.37){\usebox{\plotpoint}}
\multiput(498,1118)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(513.46,1117.00){\usebox{\plotpoint}}
\put(534.19,1116.29){\usebox{\plotpoint}}
\multiput(538,1116)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(554.89,1114.78){\usebox{\plotpoint}}
\put(575.59,1113.24){\usebox{\plotpoint}}
\multiput(579,1113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.33,1112.69){\usebox{\plotpoint}}
\put(617.02,1111.15){\usebox{\plotpoint}}
\multiput(619,1111)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(637.72,1109.64){\usebox{\plotpoint}}
\put(658.42,1108.11){\usebox{\plotpoint}}
\multiput(660,1108)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(679.16,1107.56){\usebox{\plotpoint}}
\put(699.86,1106.01){\usebox{\plotpoint}}
\multiput(700,1106)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(720.56,1104.50){\usebox{\plotpoint}}
\multiput(727,1104)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(741.29,1103.98){\usebox{\plotpoint}}
\put(761.99,1102.43){\usebox{\plotpoint}}
\multiput(768,1102)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(782.69,1100.88){\usebox{\plotpoint}}
\put(803.41,1100.00){\usebox{\plotpoint}}
\multiput(808,1100)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(824.13,1098.84){\usebox{\plotpoint}}
\put(844.82,1097.30){\usebox{\plotpoint}}
\multiput(849,1097)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(865.52,1095.75){\usebox{\plotpoint}}
\put(886.25,1095.00){\usebox{\plotpoint}}
\multiput(889,1095)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(906.96,1093.70){\usebox{\plotpoint}}
\put(927.66,1092.17){\usebox{\plotpoint}}
\multiput(930,1092)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(948.37,1091.00){\usebox{\plotpoint}}
\put(969.09,1090.07){\usebox{\plotpoint}}
\multiput(970,1090)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(989.79,1088.55){\usebox{\plotpoint}}
\put(1010.49,1087.04){\usebox{\plotpoint}}
\multiput(1011,1087)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1031.20,1086.00){\usebox{\plotpoint}}
\multiput(1038,1086)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1051.92,1084.93){\usebox{\plotpoint}}
\put(1072.62,1083.41){\usebox{\plotpoint}}
\multiput(1078,1083)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1093.32,1082.00){\usebox{\plotpoint}}
\put(1114.05,1081.35){\usebox{\plotpoint}}
\multiput(1119,1081)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1134.75,1079.80){\usebox{\plotpoint}}
\put(1155.45,1078.27){\usebox{\plotpoint}}
\multiput(1159,1078)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1176.19,1077.75){\usebox{\plotpoint}}
\put(1196.89,1076.22){\usebox{\plotpoint}}
\multiput(1200,1076)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1217.58,1074.67){\usebox{\plotpoint}}
\put(1238.28,1073.13){\usebox{\plotpoint}}
\multiput(1240,1073)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1259.02,1072.61){\usebox{\plotpoint}}
\put(1279.72,1071.09){\usebox{\plotpoint}}
\multiput(1281,1071)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1300.41,1069.54){\usebox{\plotpoint}}
\multiput(1308,1069)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1321.15,1068.99){\usebox{\plotpoint}}
\put(1341.85,1067.47){\usebox{\plotpoint}}
\multiput(1348,1067)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1362.55,1065.96){\usebox{\plotpoint}}
\put(1383.25,1064.41){\usebox{\plotpoint}}
\multiput(1389,1064)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.98,1063.86){\usebox{\plotpoint}}
\put(1424.68,1062.33){\usebox{\plotpoint}}
\multiput(1429,1062)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1445.38,1060.82){\usebox{\plotpoint}}
\put(1456,1060){\usebox{\plotpoint}}
\end{picture}


==> plot_glue3g.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,414){\makebox(0,0)[r]{{$0.5$}}}
\put(1436.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,797){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1180){\makebox(0,0)[r]{{$1.5$}}}
\put(1436.0,1180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1563){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,1563.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(525.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(930.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.3$}}}}
\put(1335.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,912){\makebox(0,0){{\Large{${m \over {g^2 N_c}}$}}}}
\put(788,-53){\makebox(0,0){{\large{$1/N^2_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(1132,636){\circle*{12}}
\put(570,642){\circle*{12}}
\put(373,646){\circle*{12}}
\put(1132.0,631.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1122.0,631.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,637.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(560.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,636.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(363.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132,906){\makebox(0,0){$\times$}}
\put(570,952){\makebox(0,0){$\times$}}
\put(373,961){\makebox(0,0){$\times$}}
\put(1132.0,897.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1122.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,915.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,939.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(560.0,939.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,937.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(363.0,937.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,986.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132,1040){\makebox(0,0){$\star$}}
\put(570,1038){\makebox(0,0){$\star$}}
\put(373,1060){\makebox(0,0){$\star$}}
\put(1132.0,1023.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1122.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,1023.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(560.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,1052.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,1040.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(363.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,1080.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132,1316){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(570,1336){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(373,1408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132.0,1276.0){\rule[-0.200pt]{0.400pt}{19.272pt}}
\put(1122.0,1276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,1356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,1294.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(560.0,1294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,1377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,1355.0){\rule[-0.200pt]{0.400pt}{25.776pt}}
\put(363.0,1355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,1462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,648){\usebox{\plotpoint}}
\put(120.00,648.00){\usebox{\plotpoint}}
\put(140.74,647.45){\usebox{\plotpoint}}
\multiput(147,647)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.48,647.00){\usebox{\plotpoint}}
\put(182.23,647.00){\usebox{\plotpoint}}
\multiput(187,647)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.99,647.00){\usebox{\plotpoint}}
\put(223.72,646.31){\usebox{\plotpoint}}
\multiput(228,646)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(244.46,646.00){\usebox{\plotpoint}}
\put(265.22,646.00){\usebox{\plotpoint}}
\multiput(268,646)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.97,646.00){\usebox{\plotpoint}}
\put(306.73,646.00){\usebox{\plotpoint}}
\multiput(309,646)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(327.45,645.00){\usebox{\plotpoint}}
\put(348.20,645.00){\usebox{\plotpoint}}
\multiput(349,645)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(368.96,645.00){\usebox{\plotpoint}}
\put(389.71,645.00){\usebox{\plotpoint}}
\multiput(390,645)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(410.43,644.00){\usebox{\plotpoint}}
\multiput(417,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.18,644.00){\usebox{\plotpoint}}
\put(451.94,644.00){\usebox{\plotpoint}}
\multiput(457,644)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.70,644.00){\usebox{\plotpoint}}
\put(493.43,643.33){\usebox{\plotpoint}}
\multiput(498,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(514.17,643.00){\usebox{\plotpoint}}
\put(534.93,643.00){\usebox{\plotpoint}}
\multiput(538,643)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.68,643.00){\usebox{\plotpoint}}
\put(576.41,642.19){\usebox{\plotpoint}}
\multiput(579,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(597.16,642.00){\usebox{\plotpoint}}
\put(617.91,642.00){\usebox{\plotpoint}}
\multiput(619,642)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.67,642.00){\usebox{\plotpoint}}
\put(659.42,642.00){\usebox{\plotpoint}}
\multiput(660,642)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(680.14,641.00){\usebox{\plotpoint}}
\multiput(687,641)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.90,641.00){\usebox{\plotpoint}}
\put(721.65,641.00){\usebox{\plotpoint}}
\multiput(727,641)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.40,640.89){\usebox{\plotpoint}}
\put(763.12,640.00){\usebox{\plotpoint}}
\multiput(768,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(783.88,640.00){\usebox{\plotpoint}}
\put(804.64,640.00){\usebox{\plotpoint}}
\multiput(808,640)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(825.39,640.00){\usebox{\plotpoint}}
\put(846.12,639.21){\usebox{\plotpoint}}
\multiput(849,639)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(866.87,639.00){\usebox{\plotpoint}}
\put(887.62,639.00){\usebox{\plotpoint}}
\multiput(889,639)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(908.38,639.00){\usebox{\plotpoint}}
\put(929.13,639.00){\usebox{\plotpoint}}
\multiput(930,639)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(949.85,638.00){\usebox{\plotpoint}}
\multiput(957,638)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.61,638.00){\usebox{\plotpoint}}
\put(991.36,638.00){\usebox{\plotpoint}}
\multiput(997,638)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1012.11,637.91){\usebox{\plotpoint}}
\put(1032.83,637.00){\usebox{\plotpoint}}
\multiput(1038,637)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1053.59,637.00){\usebox{\plotpoint}}
\put(1074.34,637.00){\usebox{\plotpoint}}
\multiput(1078,637)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1095.10,637.00){\usebox{\plotpoint}}
\put(1115.83,636.23){\usebox{\plotpoint}}
\multiput(1119,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.57,636.00){\usebox{\plotpoint}}
\put(1157.33,636.00){\usebox{\plotpoint}}
\multiput(1159,636)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1178.09,636.00){\usebox{\plotpoint}}
\put(1198.81,635.09){\usebox{\plotpoint}}
\multiput(1200,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1219.56,635.00){\usebox{\plotpoint}}
\multiput(1227,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1240.32,635.00){\usebox{\plotpoint}}
\put(1261.07,635.00){\usebox{\plotpoint}}
\multiput(1267,635)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.83,634.94){\usebox{\plotpoint}}
\put(1302.54,634.00){\usebox{\plotpoint}}
\multiput(1308,634)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.30,634.00){\usebox{\plotpoint}}
\put(1344.06,634.00){\usebox{\plotpoint}}
\multiput(1348,634)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1364.80,633.78){\usebox{\plotpoint}}
\put(1385.53,633.00){\usebox{\plotpoint}}
\multiput(1389,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.28,633.00){\usebox{\plotpoint}}
\put(1427.04,633.00){\usebox{\plotpoint}}
\multiput(1429,633)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1447.79,633.00){\usebox{\plotpoint}}
\put(1456,633){\usebox{\plotpoint}}
\put(120,985){\usebox{\plotpoint}}
\put(120.00,985.00){\usebox{\plotpoint}}
\put(140.70,983.45){\usebox{\plotpoint}}
\multiput(147,983)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(161.39,981.90){\usebox{\plotpoint}}
\put(182.09,980.38){\usebox{\plotpoint}}
\multiput(187,980)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(202.69,977.87){\usebox{\plotpoint}}
\put(223.39,976.33){\usebox{\plotpoint}}
\multiput(228,976)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(244.08,974.78){\usebox{\plotpoint}}
\put(264.78,973.25){\usebox{\plotpoint}}
\multiput(268,973)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(285.48,971.73){\usebox{\plotpoint}}
\put(306.18,970.20){\usebox{\plotpoint}}
\multiput(309,970)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(326.88,968.65){\usebox{\plotpoint}}
\put(347.58,967.11){\usebox{\plotpoint}}
\multiput(349,967)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(368.28,965.59){\usebox{\plotpoint}}
\put(388.98,964.07){\usebox{\plotpoint}}
\multiput(390,964)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(409.67,962.52){\usebox{\plotpoint}}
\multiput(417,962)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(430.37,960.97){\usebox{\plotpoint}}
\put(451.07,959.46){\usebox{\plotpoint}}
\multiput(457,959)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(471.77,957.94){\usebox{\plotpoint}}
\put(492.41,955.80){\usebox{\plotpoint}}
\multiput(498,955)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(513.06,953.85){\usebox{\plotpoint}}
\put(533.76,952.33){\usebox{\plotpoint}}
\multiput(538,952)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(554.46,950.81){\usebox{\plotpoint}}
\put(575.16,949.27){\usebox{\plotpoint}}
\multiput(579,949)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(595.86,947.72){\usebox{\plotpoint}}
\put(616.55,946.19){\usebox{\plotpoint}}
\multiput(619,946)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(637.25,944.67){\usebox{\plotpoint}}
\put(657.95,943.15){\usebox{\plotpoint}}
\multiput(660,943)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(678.65,941.60){\usebox{\plotpoint}}
\put(699.35,940.05){\usebox{\plotpoint}}
\multiput(700,940)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(720.05,938.53){\usebox{\plotpoint}}
\put(740.75,937.02){\usebox{\plotpoint}}
\multiput(741,937)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(761.45,935.47){\usebox{\plotpoint}}
\multiput(768,935)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(782.03,932.93){\usebox{\plotpoint}}
\put(802.73,931.41){\usebox{\plotpoint}}
\multiput(808,931)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(823.43,929.89){\usebox{\plotpoint}}
\put(844.13,928.35){\usebox{\plotpoint}}
\multiput(849,928)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(864.83,926.80){\usebox{\plotpoint}}
\put(885.52,925.27){\usebox{\plotpoint}}
\multiput(889,925)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(906.22,923.75){\usebox{\plotpoint}}
\put(926.92,922.22){\usebox{\plotpoint}}
\multiput(930,922)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(947.62,920.67){\usebox{\plotpoint}}
\put(968.32,919.13){\usebox{\plotpoint}}
\multiput(970,919)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(989.02,917.61){\usebox{\plotpoint}}
\put(1009.72,916.09){\usebox{\plotpoint}}
\multiput(1011,916)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1030.42,914.54){\usebox{\plotpoint}}
\multiput(1038,914)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1051.11,912.98){\usebox{\plotpoint}}
\put(1071.71,910.48){\usebox{\plotpoint}}
\multiput(1078,910)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1092.41,908.97){\usebox{\plotpoint}}
\put(1113.10,907.42){\usebox{\plotpoint}}
\multiput(1119,907)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1133.80,905.87){\usebox{\plotpoint}}
\put(1154.50,904.35){\usebox{\plotpoint}}
\multiput(1159,904)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1175.20,902.83){\usebox{\plotpoint}}
\put(1195.90,901.29){\usebox{\plotpoint}}
\multiput(1200,901)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1216.60,899.74){\usebox{\plotpoint}}
\put(1237.30,898.21){\usebox{\plotpoint}}
\multiput(1240,898)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1258.00,896.69){\usebox{\plotpoint}}
\put(1278.70,895.16){\usebox{\plotpoint}}
\multiput(1281,895)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1299.39,893.61){\usebox{\plotpoint}}
\put(1320.09,892.07){\usebox{\plotpoint}}
\multiput(1321,892)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1340.79,890.55){\usebox{\plotpoint}}
\put(1361.39,888.09){\usebox{\plotpoint}}
\multiput(1362,888)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1382.08,886.49){\usebox{\plotpoint}}
\multiput(1389,886)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1402.78,884.94){\usebox{\plotpoint}}
\put(1423.48,883.42){\usebox{\plotpoint}}
\multiput(1429,883)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1444.18,881.91){\usebox{\plotpoint}}
\put(1456,881){\usebox{\plotpoint}}
\put(120,1052){\usebox{\plotpoint}}
\put(120.00,1052.00){\usebox{\plotpoint}}
\put(140.76,1052.00){\usebox{\plotpoint}}
\multiput(147,1052)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.51,1051.89){\usebox{\plotpoint}}
\put(182.23,1051.00){\usebox{\plotpoint}}
\multiput(187,1051)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.99,1051.00){\usebox{\plotpoint}}
\put(223.74,1051.00){\usebox{\plotpoint}}
\multiput(228,1051)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(244.46,1050.00){\usebox{\plotpoint}}
\put(265.21,1050.00){\usebox{\plotpoint}}
\multiput(268,1050)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(285.97,1050.00){\usebox{\plotpoint}}
\put(306.70,1049.16){\usebox{\plotpoint}}
\multiput(309,1049)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(327.45,1049.00){\usebox{\plotpoint}}
\put(348.20,1049.00){\usebox{\plotpoint}}
\multiput(349,1049)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(368.94,1048.54){\usebox{\plotpoint}}
\put(389.67,1048.00){\usebox{\plotpoint}}
\multiput(390,1048)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(410.43,1048.00){\usebox{\plotpoint}}
\multiput(417,1048)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.18,1047.92){\usebox{\plotpoint}}
\put(451.90,1047.00){\usebox{\plotpoint}}
\multiput(457,1047)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.66,1047.00){\usebox{\plotpoint}}
\put(493.42,1047.00){\usebox{\plotpoint}}
\multiput(498,1047)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(514.13,1046.00){\usebox{\plotpoint}}
\put(534.89,1046.00){\usebox{\plotpoint}}
\multiput(538,1046)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(555.64,1046.00){\usebox{\plotpoint}}
\put(576.37,1045.19){\usebox{\plotpoint}}
\multiput(579,1045)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(597.12,1045.00){\usebox{\plotpoint}}
\put(617.87,1045.00){\usebox{\plotpoint}}
\multiput(619,1045)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(638.61,1044.57){\usebox{\plotpoint}}
\put(659.35,1044.00){\usebox{\plotpoint}}
\multiput(660,1044)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(680.10,1044.00){\usebox{\plotpoint}}
\multiput(687,1044)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.86,1043.94){\usebox{\plotpoint}}
\put(721.58,1043.00){\usebox{\plotpoint}}
\multiput(727,1043)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.33,1043.00){\usebox{\plotpoint}}
\put(763.09,1043.00){\usebox{\plotpoint}}
\multiput(768,1043)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(783.81,1042.00){\usebox{\plotpoint}}
\put(804.56,1042.00){\usebox{\plotpoint}}
\multiput(808,1042)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(825.32,1042.00){\usebox{\plotpoint}}
\put(846.04,1041.21){\usebox{\plotpoint}}
\multiput(849,1041)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(866.79,1041.00){\usebox{\plotpoint}}
\put(887.55,1041.00){\usebox{\plotpoint}}
\multiput(889,1041)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(908.27,1040.00){\usebox{\plotpoint}}
\put(929.02,1040.00){\usebox{\plotpoint}}
\multiput(930,1040)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(949.78,1040.00){\usebox{\plotpoint}}
\multiput(957,1040)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(970.50,1039.00){\usebox{\plotpoint}}
\put(991.25,1039.00){\usebox{\plotpoint}}
\multiput(997,1039)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1012.01,1039.00){\usebox{\plotpoint}}
\put(1032.74,1038.38){\usebox{\plotpoint}}
\multiput(1038,1038)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1053.48,1038.00){\usebox{\plotpoint}}
\put(1074.24,1038.00){\usebox{\plotpoint}}
\multiput(1078,1038)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1094.98,1037.77){\usebox{\plotpoint}}
\put(1115.71,1037.00){\usebox{\plotpoint}}
\multiput(1119,1037)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1136.47,1037.00){\usebox{\plotpoint}}
\put(1157.22,1037.00){\usebox{\plotpoint}}
\multiput(1159,1037)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1177.94,1036.00){\usebox{\plotpoint}}
\put(1198.70,1036.00){\usebox{\plotpoint}}
\multiput(1200,1036)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1219.45,1036.00){\usebox{\plotpoint}}
\multiput(1227,1036)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1240.17,1035.00){\usebox{\plotpoint}}
\put(1260.92,1035.00){\usebox{\plotpoint}}
\multiput(1267,1035)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.68,1035.00){\usebox{\plotpoint}}
\put(1302.41,1034.40){\usebox{\plotpoint}}
\multiput(1308,1034)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1323.15,1034.00){\usebox{\plotpoint}}
\put(1343.91,1034.00){\usebox{\plotpoint}}
\multiput(1348,1034)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1364.66,1033.80){\usebox{\plotpoint}}
\put(1385.38,1033.00){\usebox{\plotpoint}}
\multiput(1389,1033)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1406.14,1033.00){\usebox{\plotpoint}}
\put(1426.89,1033.00){\usebox{\plotpoint}}
\multiput(1429,1033)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1447.61,1032.00){\usebox{\plotpoint}}
\put(1456,1032){\usebox{\plotpoint}}
\put(120,1401){\usebox{\plotpoint}}
\put(120.00,1401.00){\usebox{\plotpoint}}
\put(140.64,1398.91){\usebox{\plotpoint}}
\multiput(147,1398)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(161.29,1396.91){\usebox{\plotpoint}}
\put(181.99,1395.39){\usebox{\plotpoint}}
\multiput(187,1395)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(202.58,1392.88){\usebox{\plotpoint}}
\put(223.28,1391.34){\usebox{\plotpoint}}
\multiput(228,1391)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(243.98,1389.79){\usebox{\plotpoint}}
\put(264.59,1387.52){\usebox{\plotpoint}}
\multiput(268,1387)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(285.26,1385.75){\usebox{\plotpoint}}
\put(305.96,1384.22){\usebox{\plotpoint}}
\multiput(309,1384)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(326.54,1381.68){\usebox{\plotpoint}}
\put(347.24,1380.14){\usebox{\plotpoint}}
\multiput(349,1380)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(367.90,1378.25){\usebox{\plotpoint}}
\put(388.53,1376.11){\usebox{\plotpoint}}
\multiput(390,1376)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(409.23,1374.56){\usebox{\plotpoint}}
\put(429.92,1373.01){\usebox{\plotpoint}}
\multiput(430,1373)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(450.52,1370.50){\usebox{\plotpoint}}
\multiput(457,1370)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(471.22,1368.98){\usebox{\plotpoint}}
\put(491.85,1366.88){\usebox{\plotpoint}}
\multiput(498,1366)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(512.51,1364.89){\usebox{\plotpoint}}
\put(533.21,1363.37){\usebox{\plotpoint}}
\multiput(538,1363)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(553.89,1361.71){\usebox{\plotpoint}}
\put(574.49,1359.32){\usebox{\plotpoint}}
\multiput(579,1359)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(595.19,1357.77){\usebox{\plotpoint}}
\put(615.80,1355.49){\usebox{\plotpoint}}
\multiput(619,1355)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(636.47,1353.73){\usebox{\plotpoint}}
\put(657.17,1352.20){\usebox{\plotpoint}}
\multiput(660,1352)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(677.83,1350.31){\usebox{\plotpoint}}
\put(698.46,1348.12){\usebox{\plotpoint}}
\multiput(700,1348)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(719.16,1346.60){\usebox{\plotpoint}}
\put(739.76,1344.18){\usebox{\plotpoint}}
\multiput(741,1344)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(760.45,1342.54){\usebox{\plotpoint}}
\multiput(768,1342)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(781.15,1340.98){\usebox{\plotpoint}}
\put(801.74,1338.48){\usebox{\plotpoint}}
\multiput(808,1338)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(822.44,1336.97){\usebox{\plotpoint}}
\put(843.14,1335.42){\usebox{\plotpoint}}
\multiput(849,1335)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(863.72,1332.88){\usebox{\plotpoint}}
\put(884.42,1331.35){\usebox{\plotpoint}}
\multiput(889,1331)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(905.10,1329.68){\usebox{\plotpoint}}
\put(925.71,1327.31){\usebox{\plotpoint}}
\multiput(930,1327)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(946.40,1325.76){\usebox{\plotpoint}}
\put(967.10,1324.22){\usebox{\plotpoint}}
\multiput(970,1324)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(987.70,1321.72){\usebox{\plotpoint}}
\put(1008.40,1320.19){\usebox{\plotpoint}}
\multiput(1011,1320)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1029.05,1318.28){\usebox{\plotpoint}}
\put(1049.68,1316.10){\usebox{\plotpoint}}
\multiput(1051,1316)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1070.38,1314.59){\usebox{\plotpoint}}
\put(1091.08,1313.07){\usebox{\plotpoint}}
\multiput(1092,1313)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1111.67,1310.52){\usebox{\plotpoint}}
\multiput(1119,1310)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1132.37,1308.97){\usebox{\plotpoint}}
\put(1153.00,1306.92){\usebox{\plotpoint}}
\multiput(1159,1306)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1173.65,1304.95){\usebox{\plotpoint}}
\put(1194.35,1303.40){\usebox{\plotpoint}}
\multiput(1200,1303)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1214.93,1300.86){\usebox{\plotpoint}}
\put(1235.63,1299.34){\usebox{\plotpoint}}
\multiput(1240,1299)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1256.33,1297.82){\usebox{\plotpoint}}
\put(1276.95,1295.58){\usebox{\plotpoint}}
\multiput(1281,1295)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1297.62,1293.74){\usebox{\plotpoint}}
\put(1318.32,1292.21){\usebox{\plotpoint}}
\multiput(1321,1292)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1338.91,1289.70){\usebox{\plotpoint}}
\put(1359.61,1288.17){\usebox{\plotpoint}}
\multiput(1362,1288)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1380.31,1286.62){\usebox{\plotpoint}}
\put(1400.90,1284.17){\usebox{\plotpoint}}
\multiput(1402,1284)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1421.59,1282.57){\usebox{\plotpoint}}
\put(1442.29,1281.05){\usebox{\plotpoint}}
\multiput(1443,1281)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1456,1279){\usebox{\plotpoint}}
\end{picture}


==> plot_glue4.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,359){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,687){\makebox(0,0)[r]{{$4$}}}
\put(1436.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1015.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1015){\makebox(0,0)[r]{{$6$}}}
\put(1436.0,1015.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(525.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(930.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.3$}}}}
\put(1335.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{316.061pt}}
\put(120.0,1343.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,687){\makebox(0,0){{\Large{${m \over {\surd\sigma}}$}}}}
\put(788,-53){\makebox(0,0){{\large{$1/N^2_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{316.061pt}}
\put(1132,666){\circle*{12}}
\put(570,628){\circle*{12}}
\put(379,585){\circle*{12}}
\put(367,684){\circle*{12}}
\put(1132.0,646.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1122.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,603.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(560.0,603.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,534.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(369.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,635.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(357.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1132,954){\circle{12}}
\put(570,874){\circle{12}}
\put(379,854){\circle{12}}
\put(367,922){\circle{12}}
\put(1132.0,936.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1122.0,936.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,972.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,836.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(560.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,912.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,787.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\put(369.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(369.0,922.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(367.0,838.0){\rule[-0.200pt]{0.400pt}{40.230pt}}
\put(357.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(357.0,1005.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}


==> plot_qseq.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,203){\makebox(0,0)[r]{{$-2$}}}
\put(1436.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,376){\makebox(0,0)[r]{{$-1$}}}
\put(1436.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,548){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,721){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,893){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(417.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,19){\makebox(0,0){\shortstack{\\ \\ \\ {$20$}}}}
\put(417.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,19){\makebox(0,0){\shortstack{\\ \\ \\ {$40$}}}}
\put(714.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$60$}}}}
\put(1011.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,19){\makebox(0,0){\shortstack{\\ \\ \\ {$80$}}}}
\put(1308.0,873.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(120.0,893.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,462){\makebox(0,0){{\Large{$Q_L$}}}}
\put(788,-89){\makebox(0,0){{\large{sweep}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{207.656pt}}
\put(135,543){\circle*{12}}
\put(150,540){\circle*{12}}
\put(165,541){\circle*{12}}
\put(179,545){\circle*{12}}
\put(194,390){\circle*{12}}
\put(209,390){\circle*{12}}
\put(224,391){\circle*{12}}
\put(239,388){\circle*{12}}
\put(254,390){\circle*{12}}
\put(268,390){\circle*{12}}
\put(283,388){\circle*{12}}
\put(298,386){\circle*{12}}
\put(313,388){\circle*{12}}
\put(328,388){\circle*{12}}
\put(343,390){\circle*{12}}
\put(358,388){\circle*{12}}
\put(372,390){\circle*{12}}
\put(387,388){\circle*{12}}
\put(402,393){\circle*{12}}
\put(417,386){\circle*{12}}
\put(432,388){\circle*{12}}
\put(447,390){\circle*{12}}
\put(461,390){\circle*{12}}
\put(476,388){\circle*{12}}
\put(491,388){\circle*{12}}
\put(506,390){\circle*{12}}
\put(521,388){\circle*{12}}
\put(536,390){\circle*{12}}
\put(550,398){\circle*{12}}
\put(565,252){\circle*{12}}
\put(580,250){\circle*{12}}
\put(595,260){\circle*{12}}
\put(610,115){\circle*{12}}
\put(625,122){\circle*{12}}
\put(640,229){\circle*{12}}
\put(654,238){\circle*{12}}
\put(669,243){\circle*{12}}
\put(684,247){\circle*{12}}
\put(699,267){\circle*{12}}
\put(714,381){\circle*{12}}
\put(729,386){\circle*{12}}
\put(743,391){\circle*{12}}
\put(758,396){\circle*{12}}
\put(773,393){\circle*{12}}
\put(788,390){\circle*{12}}
\put(803,391){\circle*{12}}
\put(818,390){\circle*{12}}
\put(833,391){\circle*{12}}
\put(847,543){\circle*{12}}
\put(862,391){\circle*{12}}
\put(877,388){\circle*{12}}
\put(892,391){\circle*{12}}
\put(907,396){\circle*{12}}
\put(922,393){\circle*{12}}
\put(936,395){\circle*{12}}
\put(951,396){\circle*{12}}
\put(966,393){\circle*{12}}
\put(981,391){\circle*{12}}
\put(996,390){\circle*{12}}
\put(1011,388){\circle*{12}}
\put(1026,390){\circle*{12}}
\put(1040,384){\circle*{12}}
\put(1055,234){\circle*{12}}
\put(1070,233){\circle*{12}}
\put(1085,236){\circle*{12}}
\put(1100,378){\circle*{12}}
\put(1115,378){\circle*{12}}
\put(1129,381){\circle*{12}}
\put(1144,526){\circle*{12}}
\put(1159,381){\circle*{12}}
\put(1174,379){\circle*{12}}
\put(1189,372){\circle*{12}}
\put(1204,388){\circle*{12}}
\put(1218,390){\circle*{12}}
\put(1233,393){\circle*{12}}
\put(1248,540){\circle*{12}}
\put(1263,538){\circle*{12}}
\put(1278,405){\circle*{12}}
\put(1293,545){\circle*{12}}
\put(1308,398){\circle*{12}}
\put(1322,398){\circle*{12}}
\put(1337,395){\circle*{12}}
\put(1352,391){\circle*{12}}
\put(1367,538){\circle*{12}}
\put(1382,546){\circle*{12}}
\put(1397,545){\circle*{12}}
\put(1411,540){\circle*{12}}
\put(1426,545){\circle*{12}}
\put(1441,550){\circle*{12}}
\put(1456,555){\circle*{12}}
\put(135,496){\makebox(0,0){$\times$}}
\put(150,348){\makebox(0,0){$\times$}}
\put(165,436){\makebox(0,0){$\times$}}
\put(179,457){\makebox(0,0){$\times$}}
\put(194,509){\makebox(0,0){$\times$}}
\put(209,395){\makebox(0,0){$\times$}}
\put(224,833){\makebox(0,0){$\times$}}
\put(239,750){\makebox(0,0){$\times$}}
\put(254,495){\makebox(0,0){$\times$}}
\put(268,519){\makebox(0,0){$\times$}}
\put(283,402){\makebox(0,0){$\times$}}
\put(298,569){\makebox(0,0){$\times$}}
\put(313,341){\makebox(0,0){$\times$}}
\put(328,362){\makebox(0,0){$\times$}}
\put(343,462){\makebox(0,0){$\times$}}
\put(358,428){\makebox(0,0){$\times$}}
\put(372,286){\makebox(0,0){$\times$}}
\put(387,665){\makebox(0,0){$\times$}}
\put(402,610){\makebox(0,0){$\times$}}
\put(417,350){\makebox(0,0){$\times$}}
\put(432,495){\makebox(0,0){$\times$}}
\put(447,465){\makebox(0,0){$\times$}}
\put(461,559){\makebox(0,0){$\times$}}
\put(476,579){\makebox(0,0){$\times$}}
\put(491,717){\makebox(0,0){$\times$}}
\put(506,560){\makebox(0,0){$\times$}}
\put(521,529){\makebox(0,0){$\times$}}
\put(536,474){\makebox(0,0){$\times$}}
\put(550,521){\makebox(0,0){$\times$}}
\put(565,365){\makebox(0,0){$\times$}}
\put(580,405){\makebox(0,0){$\times$}}
\put(595,360){\makebox(0,0){$\times$}}
\put(610,512){\makebox(0,0){$\times$}}
\put(625,467){\makebox(0,0){$\times$}}
\put(640,350){\makebox(0,0){$\times$}}
\put(654,655){\makebox(0,0){$\times$}}
\put(669,493){\makebox(0,0){$\times$}}
\put(684,448){\makebox(0,0){$\times$}}
\put(699,541){\makebox(0,0){$\times$}}
\put(714,583){\makebox(0,0){$\times$}}
\put(729,340){\makebox(0,0){$\times$}}
\put(743,443){\makebox(0,0){$\times$}}
\put(758,240){\makebox(0,0){$\times$}}
\put(773,495){\makebox(0,0){$\times$}}
\put(788,621){\makebox(0,0){$\times$}}
\put(803,498){\makebox(0,0){$\times$}}
\put(818,650){\makebox(0,0){$\times$}}
\put(833,496){\makebox(0,0){$\times$}}
\put(847,431){\makebox(0,0){$\times$}}
\put(862,479){\makebox(0,0){$\times$}}
\put(877,362){\makebox(0,0){$\times$}}
\put(892,648){\makebox(0,0){$\times$}}
\put(907,617){\makebox(0,0){$\times$}}
\put(922,628){\makebox(0,0){$\times$}}
\put(936,433){\makebox(0,0){$\times$}}
\put(951,453){\makebox(0,0){$\times$}}
\put(966,284){\makebox(0,0){$\times$}}
\put(981,483){\makebox(0,0){$\times$}}
\put(996,560){\makebox(0,0){$\times$}}
\put(1011,455){\makebox(0,0){$\times$}}
\put(1026,557){\makebox(0,0){$\times$}}
\put(1040,471){\makebox(0,0){$\times$}}
\put(1055,481){\makebox(0,0){$\times$}}
\put(1070,505){\makebox(0,0){$\times$}}
\put(1085,652){\makebox(0,0){$\times$}}
\put(1100,464){\makebox(0,0){$\times$}}
\put(1115,452){\makebox(0,0){$\times$}}
\put(1129,821){\makebox(0,0){$\times$}}
\put(1144,691){\makebox(0,0){$\times$}}
\put(1159,522){\makebox(0,0){$\times$}}
\put(1174,424){\makebox(0,0){$\times$}}
\put(1189,412){\makebox(0,0){$\times$}}
\put(1204,428){\makebox(0,0){$\times$}}
\put(1218,491){\makebox(0,0){$\times$}}
\put(1233,662){\makebox(0,0){$\times$}}
\put(1248,495){\makebox(0,0){$\times$}}
\put(1263,510){\makebox(0,0){$\times$}}
\put(1278,426){\makebox(0,0){$\times$}}
\put(1293,557){\makebox(0,0){$\times$}}
\put(1308,743){\makebox(0,0){$\times$}}
\put(1322,286){\makebox(0,0){$\times$}}
\put(1337,664){\makebox(0,0){$\times$}}
\put(1352,631){\makebox(0,0){$\times$}}
\put(1367,381){\makebox(0,0){$\times$}}
\put(1382,650){\makebox(0,0){$\times$}}
\put(1397,496){\makebox(0,0){$\times$}}
\put(1411,524){\makebox(0,0){$\times$}}
\put(1426,391){\makebox(0,0){$\times$}}
\put(1441,690){\makebox(0,0){$\times$}}
\put(1456,560){\makebox(0,0){$\times$}}
\end{picture}


==> plot_qsu2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,302){\makebox(0,0)[r]{{$0.1$}}}
\put(1436.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,573){\makebox(0,0)[r]{{$0.2$}}}
\put(1436.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,844){\makebox(0,0)[r]{{$0.3$}}}
\put(1436.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1115){\makebox(0,0)[r]{{$0.4$}}}
\put(1436.0,1115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1386){\makebox(0,0)[r]{{$0.5$}}}
\put(1436.0,1386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1657){\makebox(0,0)[r]{{$0.6$}}}
\put(1436.0,1657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(491.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(862.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.15$}}}}
\put(1233.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,912){\makebox(0,0){{\Large{${\chi_t^{1/4} \over {\surd\sigma}}$}}}}
\put(788,-89){\makebox(0,0){{\large{$a^2\sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(250,1313){\circle*{12}}
\put(376,1262){\circle*{12}}
\put(650,1210){\circle*{12}}
\put(1129,1075){\circle*{12}}
\put(250.0,1275.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(240.0,1275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,1351.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,1240.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(366.0,1240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,1283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(650.0,1194.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(640.0,1194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,1226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,1058.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1119.0,1058.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,1091.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(250,1229){\makebox(0,0){$\times$}}
\put(376,1140){\makebox(0,0){$\times$}}
\put(650,982){\makebox(0,0){$\times$}}
\put(1129,785){\makebox(0,0){$\times$}}
\put(250.0,1191.0){\rule[-0.200pt]{0.400pt}{18.308pt}}
\put(240.0,1191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,1267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(376.0,1118.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(366.0,1118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(366.0,1161.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(650.0,950.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(640.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(640.0,1015.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,766.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1119.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,1305){\usebox{\plotpoint}}
\put(120.00,1305.00){\usebox{\plotpoint}}
\put(140.25,1300.45){\usebox{\plotpoint}}
\multiput(147,1299)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(160.50,1295.93){\usebox{\plotpoint}}
\put(180.94,1292.40){\usebox{\plotpoint}}
\multiput(187,1291)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(201.21,1287.95){\usebox{\plotpoint}}
\put(221.46,1283.40){\usebox{\plotpoint}}
\multiput(228,1282)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(241.71,1278.85){\usebox{\plotpoint}}
\put(262.08,1274.91){\usebox{\plotpoint}}
\multiput(268,1274)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(282.44,1270.90){\usebox{\plotpoint}}
\put(302.69,1266.35){\usebox{\plotpoint}}
\multiput(309,1265)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(322.94,1261.80){\usebox{\plotpoint}}
\put(343.21,1257.34){\usebox{\plotpoint}}
\multiput(349,1256)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(363.49,1252.92){\usebox{\plotpoint}}
\put(383.92,1249.30){\usebox{\plotpoint}}
\multiput(390,1248)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(404.17,1244.75){\usebox{\plotpoint}}
\put(424.44,1240.28){\usebox{\plotpoint}}
\multiput(430,1239)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(444.71,1235.84){\usebox{\plotpoint}}
\put(464.96,1231.29){\usebox{\plotpoint}}
\multiput(471,1230)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(485.39,1227.70){\usebox{\plotpoint}}
\put(505.66,1223.23){\usebox{\plotpoint}}
\multiput(511,1222)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(525.93,1218.78){\usebox{\plotpoint}}
\put(546.19,1214.25){\usebox{\plotpoint}}
\multiput(552,1213)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(566.45,1209.79){\usebox{\plotpoint}}
\put(586.88,1206.18){\usebox{\plotpoint}}
\multiput(592,1205)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(607.15,1201.73){\usebox{\plotpoint}}
\put(627.40,1197.20){\usebox{\plotpoint}}
\multiput(633,1196)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(647.65,1192.65){\usebox{\plotpoint}}
\put(667.92,1188.17){\usebox{\plotpoint}}
\multiput(673,1187)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(688.36,1184.69){\usebox{\plotpoint}}
\put(708.62,1180.15){\usebox{\plotpoint}}
\multiput(714,1179)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(728.87,1175.60){\usebox{\plotpoint}}
\put(749.13,1171.12){\usebox{\plotpoint}}
\multiput(754,1170)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(769.42,1166.78){\usebox{\plotpoint}}
\put(789.84,1163.10){\usebox{\plotpoint}}
\multiput(795,1162)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(810.09,1158.55){\usebox{\plotpoint}}
\put(830.36,1154.07){\usebox{\plotpoint}}
\multiput(835,1153)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(850.63,1149.62){\usebox{\plotpoint}}
\put(870.89,1145.10){\usebox{\plotpoint}}
\multiput(876,1144)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(891.32,1141.50){\usebox{\plotpoint}}
\put(911.58,1137.02){\usebox{\plotpoint}}
\multiput(916,1136)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(931.86,1132.57){\usebox{\plotpoint}}
\put(952.11,1128.05){\usebox{\plotpoint}}
\multiput(957,1127)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(972.36,1123.49){\usebox{\plotpoint}}
\put(992.75,1119.65){\usebox{\plotpoint}}
\multiput(997,1119)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1013.08,1115.52){\usebox{\plotpoint}}
\put(1033.34,1111.00){\usebox{\plotpoint}}
\multiput(1038,1110)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1053.59,1106.45){\usebox{\plotpoint}}
\put(1073.85,1101.96){\usebox{\plotpoint}}
\multiput(1078,1101)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1094.30,1098.47){\usebox{\plotpoint}}
\put(1114.55,1093.95){\usebox{\plotpoint}}
\multiput(1119,1093)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1134.80,1089.40){\usebox{\plotpoint}}
\put(1155.07,1084.91){\usebox{\plotpoint}}
\multiput(1159,1084)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1175.34,1080.46){\usebox{\plotpoint}}
\put(1195.72,1076.61){\usebox{\plotpoint}}
\multiput(1200,1076)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1216.02,1072.35){\usebox{\plotpoint}}
\put(1236.28,1067.86){\usebox{\plotpoint}}
\multiput(1240,1067)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1256.55,1063.41){\usebox{\plotpoint}}
\put(1276.81,1058.90){\usebox{\plotpoint}}
\multiput(1281,1058)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1297.25,1055.30){\usebox{\plotpoint}}
\put(1317.51,1050.81){\usebox{\plotpoint}}
\multiput(1321,1050)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1337.78,1046.36){\usebox{\plotpoint}}
\put(1358.04,1041.85){\usebox{\plotpoint}}
\multiput(1362,1041)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1378.29,1037.30){\usebox{\plotpoint}}
\put(1398.69,1033.51){\usebox{\plotpoint}}
\multiput(1402,1033)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1419.01,1029.31){\usebox{\plotpoint}}
\put(1439.27,1024.80){\usebox{\plotpoint}}
\multiput(1443,1024)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1456,1021){\usebox{\plotpoint}}
\put(120,1305){\usebox{\plotpoint}}
\put(120.00,1305.00){\usebox{\plotpoint}}
\put(138.20,1295.03){\usebox{\plotpoint}}
\put(156.35,1284.96){\usebox{\plotpoint}}
\multiput(160,1283)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(174.82,1275.50){\usebox{\plotpoint}}
\put(192.77,1265.11){\usebox{\plotpoint}}
\put(210.84,1254.94){\usebox{\plotpoint}}
\multiput(214,1253)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(229.23,1245.34){\usebox{\plotpoint}}
\put(247.41,1235.34){\usebox{\plotpoint}}
\put(265.58,1225.30){\usebox{\plotpoint}}
\multiput(268,1224)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(284.00,1215.77){\usebox{\plotpoint}}
\put(302.02,1205.49){\usebox{\plotpoint}}
\put(320.03,1195.21){\usebox{\plotpoint}}
\multiput(322,1194)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(338.45,1185.68){\usebox{\plotpoint}}
\put(356.62,1175.65){\usebox{\plotpoint}}
\put(374.80,1165.64){\usebox{\plotpoint}}
\multiput(376,1165)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(393.19,1156.04){\usebox{\plotpoint}}
\put(411.26,1145.87){\usebox{\plotpoint}}
\put(429.21,1135.48){\usebox{\plotpoint}}
\multiput(430,1135)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(447.68,1126.02){\usebox{\plotpoint}}
\put(465.83,1115.95){\usebox{\plotpoint}}
\multiput(471,1113)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(484.03,1105.98){\usebox{\plotpoint}}
\put(502.38,1096.31){\usebox{\plotpoint}}
\put(520.51,1086.25){\usebox{\plotpoint}}
\multiput(525,1084)(17.677,-10.878){0}{\usebox{\plotpoint}}
\put(538.42,1075.79){\usebox{\plotpoint}}
\put(556.91,1066.36){\usebox{\plotpoint}}
\put(575.04,1056.26){\usebox{\plotpoint}}
\multiput(579,1054)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(593.28,1046.36){\usebox{\plotpoint}}
\put(611.56,1036.58){\usebox{\plotpoint}}
\put(629.75,1026.62){\usebox{\plotpoint}}
\multiput(633,1025)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(648.05,1016.83){\usebox{\plotpoint}}
\put(666.16,1006.69){\usebox{\plotpoint}}
\put(684.27,996.56){\usebox{\plotpoint}}
\multiput(687,995)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(702.55,986.73){\usebox{\plotpoint}}
\put(720.77,976.83){\usebox{\plotpoint}}
\put(739.02,966.99){\usebox{\plotpoint}}
\multiput(741,966)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(757.28,957.12){\usebox{\plotpoint}}
\put(775.41,947.01){\usebox{\plotpoint}}
\put(793.50,936.85){\usebox{\plotpoint}}
\multiput(795,936)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(811.82,927.09){\usebox{\plotpoint}}
\put(829.98,917.09){\usebox{\plotpoint}}
\put(848.29,907.35){\usebox{\plotpoint}}
\multiput(849,907)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(866.52,897.42){\usebox{\plotpoint}}
\put(884.66,887.34){\usebox{\plotpoint}}
\put(902.74,877.15){\usebox{\plotpoint}}
\multiput(903,877)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(921.09,867.46){\usebox{\plotpoint}}
\put(939.19,857.34){\usebox{\plotpoint}}
\multiput(943,855)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(957.55,847.70){\usebox{\plotpoint}}
\put(975.75,837.72){\usebox{\plotpoint}}
\put(993.91,827.67){\usebox{\plotpoint}}
\multiput(997,826)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1011.98,817.47){\usebox{\plotpoint}}
\put(1030.36,807.82){\usebox{\plotpoint}}
\put(1048.40,797.60){\usebox{\plotpoint}}
\multiput(1051,796)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1066.81,788.03){\usebox{\plotpoint}}
\put(1084.98,778.01){\usebox{\plotpoint}}
\put(1103.16,767.99){\usebox{\plotpoint}}
\multiput(1105,767)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1121.23,757.80){\usebox{\plotpoint}}
\put(1139.63,748.19){\usebox{\plotpoint}}
\put(1157.61,737.86){\usebox{\plotpoint}}
\multiput(1159,737)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1176.06,728.35){\usebox{\plotpoint}}
\put(1194.21,718.31){\usebox{\plotpoint}}
\put(1212.41,708.32){\usebox{\plotpoint}}
\multiput(1213,708)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(1230.49,698.12){\usebox{\plotpoint}}
\put(1248.90,688.55){\usebox{\plotpoint}}
\put(1266.82,678.11){\usebox{\plotpoint}}
\multiput(1267,678)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(1285.31,668.68){\usebox{\plotpoint}}
\put(1303.45,658.60){\usebox{\plotpoint}}
\multiput(1308,656)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(1321.65,648.63){\usebox{\plotpoint}}
\put(1339.74,638.45){\usebox{\plotpoint}}
\put(1358.17,628.92){\usebox{\plotpoint}}
\multiput(1362,627)(17.677,-10.878){0}{\usebox{\plotpoint}}
\put(1376.08,618.46){\usebox{\plotpoint}}
\put(1394.56,609.01){\usebox{\plotpoint}}
\put(1412.68,598.90){\usebox{\plotpoint}}
\multiput(1416,597)(18.275,-9.840){0}{\usebox{\plotpoint}}
\put(1430.88,588.92){\usebox{\plotpoint}}
\put(1448.99,578.78){\usebox{\plotpoint}}
\put(1456,575){\usebox{\plotpoint}}
\end{picture}


==> plot_qsu3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,302){\makebox(0,0)[r]{{$0.1$}}}
\put(1436.0,302.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,573){\makebox(0,0)[r]{{$0.2$}}}
\put(1436.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,844){\makebox(0,0)[r]{{$0.3$}}}
\put(1436.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1115){\makebox(0,0)[r]{{$0.4$}}}
\put(1436.0,1115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1386){\makebox(0,0)[r]{{$0.5$}}}
\put(1436.0,1386.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1657){\makebox(0,0)[r]{{$0.6$}}}
\put(1436.0,1657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.05$}}}}
\put(491.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(862,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(862.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.15$}}}}
\put(1233.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,912){\makebox(0,0){{\Large{${\chi_t^{1/4} \over {\surd\sigma}}$}}}}
\put(788,-89){\makebox(0,0){{\large{$a^2\sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(314,1245){\circle*{12}}
\put(475,1164){\circle*{12}}
\put(627,1210){\circle*{12}}
\put(829,1213){\circle*{12}}
\put(1129,1210){\circle*{12}}
\put(314.0,1180.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(304.0,1180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(304.0,1310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,1137.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(465.0,1137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,1191.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,1186.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(617.0,1186.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,1235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,1183.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(819.0,1183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,1243.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,1180.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(1119.0,1180.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,1240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(310,1232){\makebox(0,0){$\times$}}
\put(475,1115){\makebox(0,0){$\times$}}
\put(627,1132){\makebox(0,0){$\times$}}
\put(829,1037){\makebox(0,0){$\times$}}
\put(1129,950){\makebox(0,0){$\times$}}
\put(310.0,1167.0){\rule[-0.200pt]{0.400pt}{31.317pt}}
\put(300.0,1167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300.0,1297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(475.0,1088.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(465.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(465.0,1142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(627.0,1107.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(617.0,1107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,1156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(829.0,1007.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(819.0,1007.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(819.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1129.0,917.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1119.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1119.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,1216){\usebox{\plotpoint}}
\put(120.00,1216.00){\usebox{\plotpoint}}
\put(140.72,1215.00){\usebox{\plotpoint}}
\multiput(147,1215)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(161.47,1214.90){\usebox{\plotpoint}}
\put(182.19,1214.00){\usebox{\plotpoint}}
\multiput(187,1214)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.94,1213.85){\usebox{\plotpoint}}
\put(223.67,1213.00){\usebox{\plotpoint}}
\multiput(228,1213)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(244.38,1212.00){\usebox{\plotpoint}}
\put(265.14,1212.00){\usebox{\plotpoint}}
\multiput(268,1212)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(285.86,1211.00){\usebox{\plotpoint}}
\put(306.61,1211.00){\usebox{\plotpoint}}
\multiput(309,1211)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(327.33,1210.00){\usebox{\plotpoint}}
\put(348.09,1210.00){\usebox{\plotpoint}}
\multiput(349,1210)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(368.81,1209.00){\usebox{\plotpoint}}
\put(389.56,1209.00){\usebox{\plotpoint}}
\multiput(390,1209)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(410.28,1208.00){\usebox{\plotpoint}}
\multiput(417,1208)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.03,1207.93){\usebox{\plotpoint}}
\put(451.75,1207.00){\usebox{\plotpoint}}
\multiput(457,1207)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(472.50,1206.88){\usebox{\plotpoint}}
\put(493.23,1206.00){\usebox{\plotpoint}}
\multiput(498,1206)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(513.94,1205.00){\usebox{\plotpoint}}
\put(534.70,1205.00){\usebox{\plotpoint}}
\multiput(538,1205)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(555.42,1204.00){\usebox{\plotpoint}}
\put(576.17,1204.00){\usebox{\plotpoint}}
\multiput(579,1204)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(596.89,1203.00){\usebox{\plotpoint}}
\put(617.65,1203.00){\usebox{\plotpoint}}
\multiput(619,1203)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(638.37,1202.00){\usebox{\plotpoint}}
\put(659.12,1202.00){\usebox{\plotpoint}}
\multiput(660,1202)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(679.84,1201.00){\usebox{\plotpoint}}
\multiput(687,1201)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(700.59,1200.96){\usebox{\plotpoint}}
\put(721.31,1200.00){\usebox{\plotpoint}}
\multiput(727,1200)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(742.07,1199.92){\usebox{\plotpoint}}
\put(762.79,1199.00){\usebox{\plotpoint}}
\multiput(768,1199)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(783.50,1198.00){\usebox{\plotpoint}}
\put(804.26,1198.00){\usebox{\plotpoint}}
\multiput(808,1198)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(824.98,1197.00){\usebox{\plotpoint}}
\put(845.73,1197.00){\usebox{\plotpoint}}
\multiput(849,1197)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(866.45,1196.00){\usebox{\plotpoint}}
\put(887.21,1196.00){\usebox{\plotpoint}}
\multiput(889,1196)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(907.93,1195.00){\usebox{\plotpoint}}
\put(928.68,1195.00){\usebox{\plotpoint}}
\multiput(930,1195)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(949.40,1194.00){\usebox{\plotpoint}}
\multiput(957,1194)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(970.15,1193.99){\usebox{\plotpoint}}
\put(990.88,1193.00){\usebox{\plotpoint}}
\multiput(997,1193)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1011.63,1192.95){\usebox{\plotpoint}}
\put(1032.35,1192.00){\usebox{\plotpoint}}
\multiput(1038,1192)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1053.06,1191.00){\usebox{\plotpoint}}
\put(1073.82,1191.00){\usebox{\plotpoint}}
\multiput(1078,1191)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1094.54,1190.00){\usebox{\plotpoint}}
\put(1115.30,1190.00){\usebox{\plotpoint}}
\multiput(1119,1190)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1136.01,1189.00){\usebox{\plotpoint}}
\put(1156.77,1189.00){\usebox{\plotpoint}}
\multiput(1159,1189)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1177.49,1188.00){\usebox{\plotpoint}}
\put(1198.24,1188.00){\usebox{\plotpoint}}
\multiput(1200,1188)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1218.96,1187.00){\usebox{\plotpoint}}
\put(1239.72,1187.00){\usebox{\plotpoint}}
\multiput(1240,1187)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1260.44,1186.00){\usebox{\plotpoint}}
\multiput(1267,1186)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1281.19,1185.99){\usebox{\plotpoint}}
\put(1301.91,1185.00){\usebox{\plotpoint}}
\multiput(1308,1185)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1322.63,1184.00){\usebox{\plotpoint}}
\put(1343.38,1184.00){\usebox{\plotpoint}}
\multiput(1348,1184)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1364.10,1183.00){\usebox{\plotpoint}}
\put(1384.86,1183.00){\usebox{\plotpoint}}
\multiput(1389,1183)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(1405.57,1182.00){\usebox{\plotpoint}}
\put(1426.33,1182.00){\usebox{\plotpoint}}
\multiput(1429,1182)(20.703,-1.479){0}{\usebox{\plotpoint}}
\put(1447.05,1181.00){\usebox{\plotpoint}}
\put(1456,1181){\usebox{\plotpoint}}
\put(120,1216){\usebox{\plotpoint}}
\put(120.00,1216.00){\usebox{\plotpoint}}
\put(140.00,1210.50){\usebox{\plotpoint}}
\multiput(147,1209)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(160.24,1205.95){\usebox{\plotpoint}}
\put(180.52,1201.50){\usebox{\plotpoint}}
\put(200.79,1197.05){\usebox{\plotpoint}}
\multiput(201,1197)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(221.04,1192.49){\usebox{\plotpoint}}
\multiput(228,1191)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(241.03,1186.99){\usebox{\plotpoint}}
\put(261.31,1182.54){\usebox{\plotpoint}}
\put(281.58,1178.09){\usebox{\plotpoint}}
\multiput(282,1178)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(301.83,1173.54){\usebox{\plotpoint}}
\multiput(309,1172)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(322.07,1168.98){\usebox{\plotpoint}}
\put(342.11,1163.59){\usebox{\plotpoint}}
\put(362.38,1159.13){\usebox{\plotpoint}}
\multiput(363,1159)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(382.63,1154.58){\usebox{\plotpoint}}
\put(402.88,1150.03){\usebox{\plotpoint}}
\multiput(403,1150)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(423.15,1145.58){\usebox{\plotpoint}}
\put(443.20,1140.23){\usebox{\plotpoint}}
\multiput(444,1140)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(463.44,1135.62){\usebox{\plotpoint}}
\put(483.69,1131.07){\usebox{\plotpoint}}
\multiput(484,1131)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(503.96,1126.62){\usebox{\plotpoint}}
\put(524.23,1122.16){\usebox{\plotpoint}}
\multiput(525,1122)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(544.23,1116.67){\usebox{\plotpoint}}
\put(564.48,1112.12){\usebox{\plotpoint}}
\multiput(565,1112)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(584.75,1107.67){\usebox{\plotpoint}}
\put(605.02,1103.21){\usebox{\plotpoint}}
\multiput(606,1103)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(625.16,1098.24){\usebox{\plotpoint}}
\put(645.28,1093.17){\usebox{\plotpoint}}
\multiput(646,1093)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(665.56,1088.72){\usebox{\plotpoint}}
\put(685.82,1084.25){\usebox{\plotpoint}}
\multiput(687,1084)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(706.07,1079.70){\usebox{\plotpoint}}
\put(726.33,1075.16){\usebox{\plotpoint}}
\multiput(727,1075)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(746.36,1069.76){\usebox{\plotpoint}}
\put(766.63,1065.29){\usebox{\plotpoint}}
\multiput(768,1065)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(786.88,1060.74){\usebox{\plotpoint}}
\put(807.13,1056.20){\usebox{\plotpoint}}
\multiput(808,1056)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(827.30,1051.37){\usebox{\plotpoint}}
\put(847.42,1046.34){\usebox{\plotpoint}}
\multiput(849,1046)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(867.67,1041.79){\usebox{\plotpoint}}
\put(887.92,1037.25){\usebox{\plotpoint}}
\multiput(889,1037)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(908.19,1032.80){\usebox{\plotpoint}}
\put(928.46,1028.33){\usebox{\plotpoint}}
\multiput(930,1028)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(948.46,1022.83){\usebox{\plotpoint}}
\put(968.71,1018.30){\usebox{\plotpoint}}
\multiput(970,1018)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(988.98,1013.85){\usebox{\plotpoint}}
\put(1009.25,1009.37){\usebox{\plotpoint}}
\multiput(1011,1009)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1029.41,1004.45){\usebox{\plotpoint}}
\put(1049.52,999.34){\usebox{\plotpoint}}
\multiput(1051,999)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1069.79,994.89){\usebox{\plotpoint}}
\put(1090.06,990.42){\usebox{\plotpoint}}
\multiput(1092,990)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1110.31,985.86){\usebox{\plotpoint}}
\put(1130.56,981.33){\usebox{\plotpoint}}
\multiput(1132,981)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(1150.60,975.94){\usebox{\plotpoint}}
\put(1170.86,971.46){\usebox{\plotpoint}}
\multiput(1173,971)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1191.11,966.90){\usebox{\plotpoint}}
\put(1211.37,962.38){\usebox{\plotpoint}}
\multiput(1213,962)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1231.55,957.60){\usebox{\plotpoint}}
\put(1251.65,952.50){\usebox{\plotpoint}}
\multiput(1254,952)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1271.90,947.95){\usebox{\plotpoint}}
\put(1292.15,943.43){\usebox{\plotpoint}}
\multiput(1294,943)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1312.43,938.98){\usebox{\plotpoint}}
\put(1332.50,933.71){\usebox{\plotpoint}}
\multiput(1335,933)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1352.70,928.99){\usebox{\plotpoint}}
\put(1372.96,924.47){\usebox{\plotpoint}}
\multiput(1375,924)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(1393.23,920.02){\usebox{\plotpoint}}
\put(1413.50,915.54){\usebox{\plotpoint}}
\multiput(1416,915)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1433.67,910.67){\usebox{\plotpoint}}
\put(1453.77,905.52){\usebox{\plotpoint}}
\put(1456,905){\usebox{\plotpoint}}
\end{picture}


==> plot_rho.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,383){\makebox(0,0)[r]{{$0.5$}}}
\put(1436.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,736){\makebox(0,0)[r]{{$1$}}}
\put(1436.0,736.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1088){\makebox(0,0)[r]{{$1.5$}}}
\put(1436.0,1088.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1441){\makebox(0,0)[r]{{$2$}}}
\put(1436.0,1441.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0$}}}}
\put(120.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(417.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(714,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(714.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.3$}}}}
\put(1011.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1308,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.4$}}}}
\put(1308.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,912){\makebox(0,0){{\Large{${m_{\rho} \over {\surd\sigma}}$}}}}
\put(788,-89){\makebox(0,0){{\large{$a\surd\sigma$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(597,1315){\circle*{12}}
\put(769,1317){\circle*{12}}
\put(1211,1345){\circle*{12}}
\put(597.0,1276.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(587.0,1276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(587.0,1355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(769.0,1294.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(759.0,1294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(759.0,1339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1211.0,1324.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1201.0,1324.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1201.0,1366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(619,1192){\makebox(0,0){$\times$}}
\put(855,1126){\makebox(0,0){$\times$}}
\put(1211,1096){\makebox(0,0){$\times$}}
\put(619.0,1175.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(609.0,1175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(609.0,1209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(855.0,1103.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(845.0,1103.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(845.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1211.0,1076.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1201.0,1076.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1201.0,1116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,1264){\usebox{\plotpoint}}
\put(120.00,1264.00){\usebox{\plotpoint}}
\put(140.43,1260.41){\usebox{\plotpoint}}
\multiput(147,1259)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(160.88,1256.87){\usebox{\plotpoint}}
\put(181.41,1253.86){\usebox{\plotpoint}}
\multiput(187,1253)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(201.95,1250.85){\usebox{\plotpoint}}
\put(222.48,1247.79){\usebox{\plotpoint}}
\multiput(228,1247)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(242.82,1243.74){\usebox{\plotpoint}}
\put(263.35,1240.72){\usebox{\plotpoint}}
\multiput(268,1240)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(283.89,1237.71){\usebox{\plotpoint}}
\put(304.42,1234.65){\usebox{\plotpoint}}
\multiput(309,1234)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(324.76,1230.61){\usebox{\plotpoint}}
\put(345.29,1227.57){\usebox{\plotpoint}}
\multiput(349,1227)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(365.82,1224.57){\usebox{\plotpoint}}
\put(386.35,1221.52){\usebox{\plotpoint}}
\multiput(390,1221)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(406.83,1218.18){\usebox{\plotpoint}}
\put(427.24,1214.43){\usebox{\plotpoint}}
\multiput(430,1214)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(447.77,1211.42){\usebox{\plotpoint}}
\put(468.31,1208.38){\usebox{\plotpoint}}
\multiput(471,1208)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(488.83,1205.31){\usebox{\plotpoint}}
\put(509.20,1201.42){\usebox{\plotpoint}}
\multiput(511,1201)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(529.71,1198.28){\usebox{\plotpoint}}
\put(550.24,1195.25){\usebox{\plotpoint}}
\multiput(552,1195)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(570.77,1192.18){\usebox{\plotpoint}}
\put(591.30,1189.11){\usebox{\plotpoint}}
\multiput(592,1189)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(611.66,1185.13){\usebox{\plotpoint}}
\put(632.20,1182.11){\usebox{\plotpoint}}
\multiput(633,1182)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(652.72,1179.04){\usebox{\plotpoint}}
\multiput(660,1178)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(673.25,1175.96){\usebox{\plotpoint}}
\put(693.69,1172.46){\usebox{\plotpoint}}
\multiput(700,1171)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(714.13,1168.98){\usebox{\plotpoint}}
\put(734.66,1165.91){\usebox{\plotpoint}}
\multiput(741,1165)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(755.19,1162.83){\usebox{\plotpoint}}
\put(775.61,1159.24){\usebox{\plotpoint}}
\multiput(781,1158)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(796.07,1155.84){\usebox{\plotpoint}}
\put(816.60,1152.77){\usebox{\plotpoint}}
\multiput(822,1152)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(837.13,1149.70){\usebox{\plotpoint}}
\put(857.66,1146.67){\usebox{\plotpoint}}
\multiput(862,1146)(20.295,-4.349){0}{\usebox{\plotpoint}}
\put(878.02,1142.69){\usebox{\plotpoint}}
\put(898.55,1139.64){\usebox{\plotpoint}}
\multiput(903,1139)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(919.08,1136.56){\usebox{\plotpoint}}
\put(939.61,1133.52){\usebox{\plotpoint}}
\multiput(943,1133)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(960.10,1130.28){\usebox{\plotpoint}}
\put(980.49,1126.50){\usebox{\plotpoint}}
\multiput(984,1126)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1001.02,1123.43){\usebox{\plotpoint}}
\put(1021.55,1120.38){\usebox{\plotpoint}}
\multiput(1024,1120)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1042.08,1117.37){\usebox{\plotpoint}}
\put(1062.47,1113.54){\usebox{\plotpoint}}
\multiput(1065,1113)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1082.97,1110.29){\usebox{\plotpoint}}
\put(1103.49,1107.23){\usebox{\plotpoint}}
\multiput(1105,1107)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1124.03,1104.23){\usebox{\plotpoint}}
\put(1144.57,1101.20){\usebox{\plotpoint}}
\multiput(1146,1101)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1164.91,1097.16){\usebox{\plotpoint}}
\put(1185.43,1094.09){\usebox{\plotpoint}}
\multiput(1186,1094)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1205.97,1091.08){\usebox{\plotpoint}}
\put(1226.50,1088.07){\usebox{\plotpoint}}
\multiput(1227,1088)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1246.84,1084.02){\usebox{\plotpoint}}
\multiput(1254,1083)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1267.37,1080.95){\usebox{\plotpoint}}
\put(1287.91,1077.94){\usebox{\plotpoint}}
\multiput(1294,1077)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1308.44,1074.93){\usebox{\plotpoint}}
\put(1328.87,1071.31){\usebox{\plotpoint}}
\multiput(1335,1070)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(1349.32,1067.81){\usebox{\plotpoint}}
\put(1369.86,1064.79){\usebox{\plotpoint}}
\multiput(1375,1064)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(1390.39,1061.79){\usebox{\plotpoint}}
\put(1410.92,1058.73){\usebox{\plotpoint}}
\multiput(1416,1058)(20.224,-4.667){0}{\usebox{\plotpoint}}
\put(1431.26,1054.68){\usebox{\plotpoint}}
\put(1451.79,1051.65){\usebox{\plotpoint}}
\put(1456,1051){\usebox{\plotpoint}}
\put(120,1283){\usebox{\plotpoint}}
\put(120.00,1283.00){\usebox{\plotpoint}}
\put(140.74,1283.55){\usebox{\plotpoint}}
\multiput(147,1284)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(161.43,1285.10){\usebox{\plotpoint}}
\put(182.13,1286.63){\usebox{\plotpoint}}
\multiput(187,1287)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(202.87,1287.14){\usebox{\plotpoint}}
\put(223.57,1288.68){\usebox{\plotpoint}}
\multiput(228,1289)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(244.27,1290.00){\usebox{\plotpoint}}
\put(265.00,1290.77){\usebox{\plotpoint}}
\multiput(268,1291)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(285.70,1292.28){\usebox{\plotpoint}}
\put(306.43,1293.00){\usebox{\plotpoint}}
\multiput(309,1293)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(327.13,1294.37){\usebox{\plotpoint}}
\put(347.83,1295.91){\usebox{\plotpoint}}
\multiput(349,1296)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(368.56,1296.43){\usebox{\plotpoint}}
\put(389.26,1297.95){\usebox{\plotpoint}}
\multiput(390,1298)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(409.98,1299.00){\usebox{\plotpoint}}
\multiput(417,1299)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(430.69,1300.05){\usebox{\plotpoint}}
\put(451.39,1301.57){\usebox{\plotpoint}}
\multiput(457,1302)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(472.10,1303.00){\usebox{\plotpoint}}
\put(492.83,1303.63){\usebox{\plotpoint}}
\multiput(498,1304)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(513.53,1305.18){\usebox{\plotpoint}}
\put(534.25,1306.00){\usebox{\plotpoint}}
\multiput(538,1306)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(554.97,1307.23){\usebox{\plotpoint}}
\put(575.66,1308.76){\usebox{\plotpoint}}
\multiput(579,1309)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(596.40,1309.31){\usebox{\plotpoint}}
\put(617.10,1310.85){\usebox{\plotpoint}}
\multiput(619,1311)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(637.81,1312.00){\usebox{\plotpoint}}
\put(658.54,1312.90){\usebox{\plotpoint}}
\multiput(660,1313)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(679.23,1314.45){\usebox{\plotpoint}}
\put(699.97,1315.00){\usebox{\plotpoint}}
\multiput(700,1315)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(720.67,1316.51){\usebox{\plotpoint}}
\multiput(727,1317)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(741.37,1318.03){\usebox{\plotpoint}}
\put(762.09,1319.00){\usebox{\plotpoint}}
\multiput(768,1319)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(782.80,1320.13){\usebox{\plotpoint}}
\put(803.50,1321.65){\usebox{\plotpoint}}
\multiput(808,1322)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(824.23,1322.17){\usebox{\plotpoint}}
\put(844.93,1323.71){\usebox{\plotpoint}}
\multiput(849,1324)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(865.64,1325.00){\usebox{\plotpoint}}
\put(886.36,1325.80){\usebox{\plotpoint}}
\multiput(889,1326)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(907.06,1327.31){\usebox{\plotpoint}}
\put(927.79,1328.00){\usebox{\plotpoint}}
\multiput(930,1328)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(948.50,1329.39){\usebox{\plotpoint}}
\put(969.19,1330.94){\usebox{\plotpoint}}
\multiput(970,1331)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(989.93,1331.46){\usebox{\plotpoint}}
\put(1010.63,1332.97){\usebox{\plotpoint}}
\multiput(1011,1333)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1031.33,1334.52){\usebox{\plotpoint}}
\multiput(1038,1335)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1052.06,1335.08){\usebox{\plotpoint}}
\put(1072.76,1336.60){\usebox{\plotpoint}}
\multiput(1078,1337)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1093.47,1338.00){\usebox{\plotpoint}}
\put(1114.20,1338.66){\usebox{\plotpoint}}
\multiput(1119,1339)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1134.90,1340.21){\usebox{\plotpoint}}
\put(1155.62,1341.00){\usebox{\plotpoint}}
\multiput(1159,1341)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1176.33,1342.26){\usebox{\plotpoint}}
\put(1197.03,1343.79){\usebox{\plotpoint}}
\multiput(1200,1344)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1217.77,1344.34){\usebox{\plotpoint}}
\put(1238.47,1345.88){\usebox{\plotpoint}}
\multiput(1240,1346)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1259.18,1347.00){\usebox{\plotpoint}}
\put(1279.90,1347.92){\usebox{\plotpoint}}
\multiput(1281,1348)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1300.60,1349.47){\usebox{\plotpoint}}
\multiput(1308,1350)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1321.34,1350.02){\usebox{\plotpoint}}
\put(1342.04,1351.54){\usebox{\plotpoint}}
\multiput(1348,1352)(20.703,1.479){0}{\usebox{\plotpoint}}
\put(1362.74,1353.06){\usebox{\plotpoint}}
\put(1383.46,1354.00){\usebox{\plotpoint}}
\multiput(1389,1354)(20.694,1.592){0}{\usebox{\plotpoint}}
\put(1404.17,1355.15){\usebox{\plotpoint}}
\put(1424.87,1356.68){\usebox{\plotpoint}}
\multiput(1429,1357)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1445.60,1357.20){\usebox{\plotpoint}}
\put(1456,1358){\usebox{\plotpoint}}
\end{picture}


==> plot_string3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1800)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,423){\makebox(0,0)[r]{{$0.2$}}}
\put(1436.0,423.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,814){\makebox(0,0)[r]{{$0.4$}}}
\put(1436.0,814.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1206){\makebox(0,0)[r]{{$0.6$}}}
\put(1436.0,1206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1597){\makebox(0,0)[r]{{$0.8$}}}
\put(1436.0,1597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(454.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(454,19){\makebox(0,0){\shortstack{\\ \\ \\ {$2$}}}}
\put(454.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(788,19){\makebox(0,0){\shortstack{\\ \\ \\ {$3$}}}}
\put(788.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1122,19){\makebox(0,0){\shortstack{\\ \\ \\ {$4$}}}}
\put(1122.0,1773.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(120.0,1793.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(12,912){\makebox(0,0){{\Large{${{\surd\sigma} \over g^2}$}}}}
\put(788,-53){\makebox(0,0){{\large{$N_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{424.466pt}}
\put(454,687){\circle*{12}}
\put(788,1114){\circle*{12}}
\put(1122,1512){\circle*{12}}
\put(454.0,684.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(444.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(444.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(788.0,1110.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(778.0,1110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(778.0,1118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,1499.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1112.0,1499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1112.0,1525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(120,183){\usebox{\plotpoint}}
\multiput(120,183)(9.885,18.250){2}{\usebox{\plotpoint}}
\put(140.16,219.28){\usebox{\plotpoint}}
\put(150.42,237.32){\usebox{\plotpoint}}
\multiput(160,255)(10.792,17.729){2}{\usebox{\plotpoint}}
\put(181.75,291.11){\usebox{\plotpoint}}
\put(192.60,308.80){\usebox{\plotpoint}}
\put(203.60,326.40){\usebox{\plotpoint}}
\multiput(214,344)(11.513,17.270){2}{\usebox{\plotpoint}}
\put(236.73,379.10){\usebox{\plotpoint}}
\put(248.25,396.36){\usebox{\plotpoint}}
\put(259.73,413.64){\usebox{\plotpoint}}
\put(270.89,431.13){\usebox{\plotpoint}}
\multiput(282,447)(11.720,17.130){2}{\usebox{\plotpoint}}
\put(306.40,482.28){\usebox{\plotpoint}}
\put(318.16,499.38){\usebox{\plotpoint}}
\put(330.00,516.43){\usebox{\plotpoint}}
\put(341.81,533.50){\usebox{\plotpoint}}
\put(353.76,550.46){\usebox{\plotpoint}}
\put(366.03,567.20){\usebox{\plotpoint}}
\put(378.22,584.01){\usebox{\plotpoint}}
\multiput(390,600)(12.152,16.826){2}{\usebox{\plotpoint}}
\put(414.98,634.26){\usebox{\plotpoint}}
\put(427.16,651.07){\usebox{\plotpoint}}
\put(439.76,667.55){\usebox{\plotpoint}}
\put(452.11,684.23){\usebox{\plotpoint}}
\put(464.62,700.79){\usebox{\plotpoint}}
\put(477.07,717.40){\usebox{\plotpoint}}
\put(489.66,733.88){\usebox{\plotpoint}}
\put(502.48,750.20){\usebox{\plotpoint}}
\put(514.80,766.89){\usebox{\plotpoint}}
\put(527.52,783.29){\usebox{\plotpoint}}
\put(540.15,799.76){\usebox{\plotpoint}}
\put(552.88,816.16){\usebox{\plotpoint}}
\multiput(565,832)(13.194,16.022){2}{\usebox{\plotpoint}}
\put(590.88,865.45){\usebox{\plotpoint}}
\put(603.98,881.55){\usebox{\plotpoint}}
\put(616.68,897.97){\usebox{\plotpoint}}
\put(629.77,914.07){\usebox{\plotpoint}}
\put(642.52,930.45){\usebox{\plotpoint}}
\put(655.55,946.60){\usebox{\plotpoint}}
\put(668.36,962.93){\usebox{\plotpoint}}
\put(681.33,979.12){\usebox{\plotpoint}}
\put(694.19,995.41){\usebox{\plotpoint}}
\put(707.12,1011.64){\usebox{\plotpoint}}
\put(720.03,1027.89){\usebox{\plotpoint}}
\put(732.90,1044.17){\usebox{\plotpoint}}
\put(746.06,1060.22){\usebox{\plotpoint}}
\put(759.19,1076.30){\usebox{\plotpoint}}
\put(772.19,1092.47){\usebox{\plotpoint}}
\put(785.11,1108.70){\usebox{\plotpoint}}
\put(798.49,1124.56){\usebox{\plotpoint}}
\put(811.24,1140.93){\usebox{\plotpoint}}
\put(824.41,1156.97){\usebox{\plotpoint}}
\put(837.52,1173.06){\usebox{\plotpoint}}
\put(850.70,1189.10){\usebox{\plotpoint}}
\put(863.81,1205.19){\usebox{\plotpoint}}
\put(876.99,1221.22){\usebox{\plotpoint}}
\put(890.09,1237.32){\usebox{\plotpoint}}
\put(903.28,1253.35){\usebox{\plotpoint}}
\multiput(916,1269)(13.194,16.022){2}{\usebox{\plotpoint}}
\put(942.66,1301.58){\usebox{\plotpoint}}
\put(955.85,1317.60){\usebox{\plotpoint}}
\put(968.95,1333.71){\usebox{\plotpoint}}
\put(982.57,1349.36){\usebox{\plotpoint}}
\put(995.29,1365.76){\usebox{\plotpoint}}
\put(1008.81,1381.50){\usebox{\plotpoint}}
\put(1021.99,1397.53){\usebox{\plotpoint}}
\put(1035.17,1413.56){\usebox{\plotpoint}}
\put(1048.28,1429.66){\usebox{\plotpoint}}
\put(1061.83,1445.38){\usebox{\plotpoint}}
\put(1075.05,1461.37){\usebox{\plotpoint}}
\put(1088.22,1477.41){\usebox{\plotpoint}}
\put(1101.34,1493.50){\usebox{\plotpoint}}
\put(1114.85,1509.25){\usebox{\plotpoint}}
\put(1128.11,1525.21){\usebox{\plotpoint}}
\put(1141.61,1540.98){\usebox{\plotpoint}}
\put(1154.56,1557.19){\usebox{\plotpoint}}
\put(1167.85,1573.11){\usebox{\plotpoint}}
\put(1181.16,1589.04){\usebox{\plotpoint}}
\put(1194.61,1604.84){\usebox{\plotpoint}}
\put(1207.93,1620.76){\usebox{\plotpoint}}
\put(1221.37,1636.56){\usebox{\plotpoint}}
\put(1234.41,1652.69){\usebox{\plotpoint}}
\put(1247.61,1668.70){\usebox{\plotpoint}}
\put(1260.97,1684.58){\usebox{\plotpoint}}
\put(1274.37,1700.42){\usebox{\plotpoint}}
\put(1287.74,1716.30){\usebox{\plotpoint}}
\put(1301.13,1732.15){\usebox{\plotpoint}}
\put(1314.51,1748.01){\usebox{\plotpoint}}
\put(1327.89,1763.88){\usebox{\plotpoint}}
\put(1341.28,1779.73){\usebox{\plotpoint}}
\multiput(1348,1788)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(1352,1793){\usebox{\plotpoint}}
\end{picture}


==> plot_top4b.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1350)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,31){\makebox(0,0)[r]{{$0$}}}
\put(1436.0,31.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,381){\makebox(0,0)[r]{{$0.2$}}}
\put(1436.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,731){\makebox(0,0)[r]{{$0.4$}}}
\put(1436.0,731.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(108,1081){\makebox(0,0)[r]{{$0.6$}}}
\put(1436.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(525,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.1$}}}}
\put(525.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(930,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.2$}}}}
\put(930.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335.0,31.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1335,19){\makebox(0,0){\shortstack{\\ \\ \\ {$0.3$}}}}
\put(1335.0,1323.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,31.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(1456.0,31.0){\rule[-0.200pt]{0.400pt}{316.061pt}}
\put(120.0,1343.0){\rule[-0.200pt]{321.842pt}{0.400pt}}
\put(-48,783){\makebox(0,0){{\Large{${{\chi_t^{1\over 4}} \over {\surd\sigma}}$}}}}
\put(788,-89){\makebox(0,0){{\large{$1/N^2_c$}}}}
\put(120.0,31.0){\rule[-0.200pt]{0.400pt}{316.061pt}}
\put(1132,853){\circle*{12}}
\put(570,795){\circle*{12}}
\put(373,743){\circle*{12}}
\put(373,568){\circle*{12}}
\put(1132.0,820.0){\rule[-0.200pt]{0.400pt}{15.899pt}}
\put(1122.0,820.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1122.0,886.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(570.0,752.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(560.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(560.0,839.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,692.0){\rule[-0.200pt]{0.400pt}{24.572pt}}
\put(363.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(373.0,488.0){\rule[-0.200pt]{0.400pt}{38.785pt}}
\put(363.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(363.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

